AutoBayes: Automated Bayesian Graph Exploration for Nuisance-Robust Inference

Learning data representations that capture task-related features, but are invariant to nuisance variations remains a key challenge in machine learning. We introduce an automated Bayesian inference framework, called AutoBayes, that explores different graphical models linking classifier, encoder, decoder, estimator and adversarial network blocks to optimize nuisance-invariant machine learning pipelines. AutoBayes also enables learning disentangled representations, where the latent variable is split into multiple pieces to impose various relationships with the nuisance variation and task labels. We benchmark the framework on several public datasets, and provide analysis of its capability for subject-transfer learning with/without variational modeling and adversarial training. We demonstrate a significant performance improvement with ensemble learning across explored graphical models.

==> figs/KzFull.tex <==
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[scale=0.9,
circ/.style={circle, draw=black, thick, scale=0.9, fill=white},
rect/.style={rectangle, draw=black, thick, scale=1, fill=green!10}]
\node[circ] at (-4,0) (x) {$X$};
\node[rect] at (-2,0) (pz) {$p_\theta(z_1,z_2|x)$};
\node[circ] at (0, 0.5) (z1) {$Z_1$};
\node[circ] at (0,-0.5) (z2) {$Z_2$};
\node[rect] at (2,-0.5) (py) {$p_\phi(y|z_1,z_2)$};
\node[circ] at (4,-0.5) (y) {$Y$};
\node[rect] at (2, 0.5) (ps) {$p_\psi(s|z_1)$};
\node[circ] at (4,0.5) (s) {$S$};
\node[rect] at (2,-1.5) (pa) {$p_\eta(s'|z_2)$};
\node[circ] at (4,-1.5) (s') {$S'$};
% generative
\node[rect] at (2, 1.5) (px) {$p_\mu(x'|z_1, z_2)$};
\node[circ] at (4, 1.5) (x') {$X'$};
% text
\path (x'.east)+(1,0) node {$\mathcal{L}(\hat{x}', x)$};
\path (s.east)+(1,0) node {$\mathcal{L}(\hat{s}, s)$};
\path (y.east)+(1,0) node {$\mathcal{L}(\hat{y}, y)$};
\path (s'.east)+(1,0) node {$\mathcal{L}(\hat{s}', s)$};
% Lines
\draw[->, thick, teal] (x) -- (pz);
\draw[->, thick, teal] (pz) -- (z1);
\draw[->, thick, teal] (pz) -- (z2);
\draw[->, thick] (z1) to [bend left=10] (py.north west);
\draw[->, thick] (z2) -- (py);
\draw[->, thick] (py) -- (y);
\draw[->, thick] (z1) -- (ps);
\draw[->, thick] (ps) -- (s);
% adv
\draw[->, thick, red] (z2) |- (pa);
\draw[->, thick, red] (pa) -- (s');
% gen
\draw[->, thick, blue] (z1) |- (px);
\draw[->, thick, blue] (z2) to [bend right=10] (px.south west);
\draw[->, thick, blue] (px) -- (x');
% background
\begin{pgfonlayer}{background}
    % Inference block
    \path (x |- z2)+(-0.5,-0.5) node (i1) {};
    \path (s.east -| s.north)+(+0.5,+0.5) node (i2) {};
    \path[fill=yellow!10,rounded corners, draw=black!50, dashed] (i1) rectangle (i2);
    \path (i1)+(1,0.2) node {Inference};
    % Adversary block
    \path (s' -| z2)+(-0.5,-0.5) node (a1) {};
    \path (s'.east -| s'.north)+(+0.5,+0.5) node (a2) {};
    \path[fill=red!10,rounded corners, draw=black!50, dashed] (a1)+(-1,0) rectangle (a2);
    \path (a1)+(0,0.2) node {Adversary};
    % Generative block
    \path (x' -| z1)+(-0.5,+0.5) node (g1) {};
    \path (x'.south east)+(+0.2,-0.2) node (g2) {};
    \path[fill=blue!10,rounded corners, draw=black!50, dashed] (g1)+(-1,0) rectangle (g2);
    \path (g1)+(0,-0.2) node {Generative};
\end{pgfonlayer}
\end{tikzpicture}



==> figs/modelA.tex <==
\begin{tikzpicture}[thick,scale=0.6, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (0,0) (y) {$Y$};
\node[circle] at (2,0) (x) {$X$};
% Lines
\draw[->, thick, blue] (y) -- (x);
\end{tikzpicture}

==> figs/modelB.tex <==
\begin{tikzpicture}[thick, scale=0.5, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (0,0) (y) {$Y$};
\node[circle] at (2,0) (z) {$Z$};
\node[circle] at (4,0) (x) {$X$};
%\node[circle] at (2,1) (s) {$S$};
% Lines
\draw[->, thick] (y) -- (z);
\draw[->, thick, blue] (z) -- (x);
\end{tikzpicture}

==> figs/modelC.tex <==
\begin{tikzpicture}[thick, scale=0.6, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (2,0) (y) {$Y$};
\node[circle, ultra thick] at (0,0) (s) {$S$};
\node[circle] at (1,-1) (x) {$X$};
% Lines
\draw[->, thick, blue] (y) -- (x);
\draw[->, thick, blue] (s) -- (x);
\end{tikzpicture}

==> figs/modelD.tex <==
\begin{tikzpicture}[thick, scale=0.6, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (2.1,0) (y) {$Y$};
\node[circle] at (-0.1,0) (s) {$S$};
\node[circle] at (1,-0.8) (z) {$Z$};
\node[circle] at (1,-2) (x) {$X$};
% Lines
\draw[->, thick] (y) -- (z);
\draw[->, thick] (s) -- (z);
\draw[->, thick, blue] (z) -- (x);
\end{tikzpicture}


==> figs/modelDs.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (0,-1) (s) {$S$};
\node[roundnode] at (0,-2) (z) {$Z$};
\node[roundnode] at (1,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (s);
\draw[->, thick, teal] (s) -- (z);
\draw[->, thick] (z) -- (y);
\draw[->, thick] (s) -- (y);
\draw[->, thick, teal] (x) to [bend right=40](z);
\end{tikzpicture}


==> figs/modelDz.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (0,-1) (z) {$Z$};
\node[roundnode] at (0,-2) (s) {$S$};
\node[roundnode] at (1,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (z);
\draw[->, thick] (z) -- (s);
\draw[->, thick] (z) -- (y);
\draw[->, thick] (s) -- (y);
\end{tikzpicture}


==> figs/modelE.tex <==
\begin{tikzpicture}[thick, scale=0.6, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (2.1,0) (y) {$Y$};
\node[circle, ultra thick] at (-0.1,0) (s) {$S$};
\node[circle] at (1,-0.8) (z) {$Z$};
\node[circle] at (1,-2) (x) {$X$};
% Lines
\draw[->, thick] (y) -- (z);
\draw[->, thick, blue] (s) -- (x);
\draw[->, thick, blue] (z) -- (x);
\end{tikzpicture}

==> figs/modelEs.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (0,-2) (z) {$Z$};
\node[roundnode] at (0,-1) (s) {$S$};
\node[roundnode] at (1,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (s);
\draw[->, thick, teal] (s) -- (z);
\draw[->, thick] (z) -- (y);
\draw[->, thick, teal] (x) to [bend right=40] (z);
\end{tikzpicture}


==> figs/modelEz.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (0,-1) (z) {$Z$};
\node[roundnode, ultra thick] at (0,-2) (s) {$S$};
\node[roundnode] at (1,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (z);
\draw[->, thick] (z) -- (s);
\draw[->, thick] (z) -- (y);
\draw[->, thick] (x) to [bend right=40] (s);
\end{tikzpicture}


==> figs/modelF.tex <==
\begin{tikzpicture}[thick, scale=0.6, nodes={thick, draw, fill=blue!10, scale=0.7}]
\node[circle] at (2.1,0) (y) {$Y$};
\node[circle] at (-0.1,0) (s) {$S$};
\node[circle] at (1,-0.8) (z) {$Z$};
\node[circle] at (1,-2) (x) {$X$};
% Lines
\draw[->, thick, blue] (y) -- (x);
\draw[->, thick] (s) -- (z);
\draw[->, thick, blue] (z) -- (x);
\end{tikzpicture}


==> figs/modelFs.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (0,-1) (s) {$S$};
\node[roundnode] at (0,-2) (z) {$Z$};
\node[roundnode] at (1,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (s);
\draw[->, thick, teal] (s) -- (z);
\draw[->, thick] (x) -- (y);
\draw[->, thick, teal] (x) to [bend right=40] (z);
\draw[->, thick] (z) -- (y);
\end{tikzpicture}


==> figs/modelFz.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (0,-1) (z) {$Z$};
\node[roundnode, ultra thick] at (0,-2) (s) {$S$};
\node[roundnode] at (1,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (z);
\draw[->, thick] (z) -- (s);
\draw[->, thick] (x) -- (y);
\draw[->, thick] (z) -- (y);
\end{tikzpicture}

==> figs/modelG.tex <==
\begin{tikzpicture}[thick, scale=0.6, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (2.1,0) (y) {$Y$};
\node[circle, ultra thick] at (-0.1,0) (s) {$S$};
\node[circle] at (1,-0.8) (z) {$Z$};
\node[circle] at (1,-2) (x) {$X$};
% Lines
\draw[->, thick] (y) -- (z);
\draw[->, thick] (s) -- (z);
\draw[->, thick, blue] (z) -- (x);
\draw[->, thick, blue] (s) -- (x);
\end{tikzpicture}


==> figs/modelGs.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (0,-1) (s) {$S$};
\node[roundnode] at (0,-2) (z) {$Z$};
\node[roundnode] at (1,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (s);
\draw[->, thick, teal] (s) -- (z);
\draw[->, thick] (s) -- (y);
\draw[->, thick, teal] (x) to [bend right=40] (z);
\draw[->, thick] (z) -- (y);
\end{tikzpicture}


==> figs/modelGz.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (0,-1) (z) {$Z$};
\node[roundnode] at (0,-2) (s) {$S$};
\node[roundnode] at (1,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (z);
\draw[->, thick] (z) -- (s);
\draw[->, thick] (s) -- (y);
\draw[->, thick] (x) to [bend right=40] (s);
\draw[->, thick] (z) -- (y);
\end{tikzpicture}


==> figs/modelH.tex <==
\begin{tikzpicture}[thick, scale=0.6, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (2.1,0) (y) {$Y$};
\node[circle] at (-0.1,0) (s) {$S$};
\node[circle] at (1,-0.8) (z) {$Z$};
\node[circle] at (1,-2) (x) {$X$};
% Lines
\draw[->, thick, blue] (y) -- (x);
\draw[->, thick] (s) -- (z);
\draw[->, thick, blue] (z) -- (x);
\draw[->, thick] (y) -- (z);
\end{tikzpicture}


==> figs/modelI.tex <==
\begin{tikzpicture}[thick, scale=0.6, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (2.1,0) (y) {$Y$};
\node[circle, ultra thick] at (-0.1,0) (s) {$S$};
\node[circle] at (1,-0.8) (z) {$Z$};
\node[circle] at (1,-2) (x) {$X$};
% Lines
\draw[->, thick, blue] (y) -- (x);
\draw[->, thick] (s) -- (z);
\draw[->, thick, blue] (z) -- (x);
\draw[->, thick, blue] (s) -- (x);
\draw[->, thick] (y) -- (z);
\end{tikzpicture}


==> figs/modelJ.tex <==
\begin{tikzpicture}[thick, scale=0.6, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (-0.2,0) (s) {$S$};
\node[circle] at (2.2,0) (y) {$Y$};
\node[circle,scale=0.9] at (0.4,-1) (z1) {$Z_1$};
\node[circle,scale=0.9] at (1.6,-1) (z2) {$Z_2$};
\node[circle] at (1,-2) (x) {$X$};
% Lines
\draw[->, thick] (s) -- (z1);
\draw[->, thick] (y) -- (z2);
\draw[->, thick, blue] (z1) -- (x);
\draw[->, thick, blue] (z2) -- (x);
\end{tikzpicture}


==> figs/modelJs.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (1,0) (s) {$S$};
\node[roundnode,scale=0.9] at (1,-1) (z1) {$Z_1$};
\node[roundnode,scale=0.9] at (1,-2) (z2) {$Z_2$};
\node[roundnode] at (2,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (s);
\draw[->, thick, teal] (x) -- (z1);
\draw[->, thick, teal] (x) -- (z2);
\draw[->, thick, teal] (s) -- (z1);
\draw[->, thick, teal] (z1) -- (z2);
\draw[->, thick] (z2) -- (y);
\end{tikzpicture}


==> figs/modelJz.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (1,1) (x) {$X$};
\node[roundnode, scale=0.9] at (1,0) (z1) {$Z_1$};
\node[roundnode, scale=0.9] at (2,0) (z2) {$Z_2$};
\node[roundnode, ultra thick] at (1,-1) (s) {$S$};
\node[roundnode] at (2,-1) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (z1);
\draw[->, thick, teal] (x) -- (z2);
\draw[->, thick] (z1) -- (s);
\draw[->, thick] (z2) -- (y);
\end{tikzpicture}


==> figs/modelK.tex <==
\begin{tikzpicture}[thick, scale=0.6, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (-0.2,0) (s) {$S$};
\node[circle] at (2.2,0) (y) {$Y$};
\node[circle,scale=0.9] at (0.4,-1) (z1) {$Z_1$};
\node[circle,scale=0.9] at (1.6,-1) (z2) {$Z_2$};
\node[circle] at (1,-2) (x) {$X$};
% Lines
\draw[->, thick] (s) -- (z1);
\draw[->, thick] (z1) -- (z2);
\draw[->, thick, blue] (z2) -- (x);
\draw[->, thick] (y) -- (z2);
\draw[->, thick, blue] (z1) -- (x);
\end{tikzpicture}


==> figs/modelKs.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (0,0) (x) {$X$};
\node[roundnode] at (1,0) (s) {$S$};
\node[roundnode,scale=0.9] at (1,-1) (z1) {$Z_1$};
\node[roundnode,scale=0.9] at (1,-2) (z2) {$Z_2$};
\node[roundnode] at (2,-2) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (s);
\draw[->, thick, teal] (x) -- (z1);
\draw[->, thick, teal] (x) -- (z2);
\draw[->, thick, teal] (s) -- (z1);
\draw[->, thick, teal] (z1) -- (z2);
\draw[->, thick] (z1) -- (y);
\draw[->, thick] (z2) -- (y);
\end{tikzpicture}


==> figs/modelKz.tex <==
\begin{tikzpicture}[scale=0.9, roundnode/.style={circle, draw=black, thick, scale=0.7, fill=yellow!10}]
\node[roundnode] at (1,1) (x) {$X$};
\node[roundnode,scale=0.9] at (1,0) (z1) {$Z_1$};
\node[roundnode,scale=0.9] at (2,0) (z2) {$Z_2$};
\node[roundnode, ultra thick] at (1,-1) (s) {$S$};
\node[roundnode] at (2,-1) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (z1);
\draw[->, thick, teal] (x) -- (z2);
\draw[->, thick] (z1) -- (s);
\draw[->, thick] (z2) -- (y);
\draw[->, thick] (z1) -- (y);
\end{tikzpicture}


==> figs2/acvae.tex <==
% A-cVAE
\begin{tikzpicture}[scale=0.7,
circ/.style={circle, draw=black, thick, scale=0.8, fill=white},
rect/.style={rectangle, draw=black, thick, scale=1.2, fill=green!10},
trap/.style={
    draw, thick,
    trapezium,
    shape border uses incircle, 
    shape border rotate=270,
    trapezium angle=80,
    scale=1.2, fill=green!10}
]
\node[circ] at (-4,0) (x) {$X$};
\node[trap] at (-2,0) (pz) {$\mathcal{E}$};
\node[circ] at (0, 0) (z) {$Z$};
\node[rect] at (2,0) (py) {$\mathcal{C}$};
\node[circ] at (4,0) (y) {$Y$};
\node[circ] at (-2,1.5) (s) {$S$};
\node[rect] at (2,-1.5) (pa) {$\mathcal{A}$};
\node[circ] at (4,-1.5) (s') {$S'$};
% generative
\node[trap, shape border rotate=90] at (2, 1.5) (px) {$\mathcal{D}$};
\node[circ] at (4, 1.5) (x') {$X'$};
% Lines
\draw[->, thick, teal] (x) -- (pz);
\draw[->, thick, teal] (pz) -- (z);
\draw[->, thick] (z) -- (py);
\draw[->, thick] (py) -- (y);
\draw[->, thick, blue] (s) to [bend left=10] (px);
% adv
\draw[->, thick, red] (z) |- (pa);
\draw[->, thick, red] (pa) -- (s');
% gen
\draw[->, thick, blue] (z) |- (px);
\draw[->, thick, blue] (px) -- (x');
\end{tikzpicture}


==> figs2/cls.tex <==
% sinple classifier
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\begin{tikzpicture}[scale=0.7,
circ/.style={circle, draw=black, thick, scale=0.8, fill=white},
rect/.style={rectangle, draw=black, thick, scale=1.2, fill=green!10}]
\node[circ] at (-2,0) (x) {$X$};
\node[rect] at (0,0) (py) {$\mathcal{C}$};
\node[circ] at (2,0) (y) {$Y$};
% Lines
\draw[->, thick] (x) -- (py);
\draw[->, thick] (py) -- (y);
\end{tikzpicture}


==> figs2/ext.tex <==
% extended models

\begin{tikzpicture}[scale=0.7,
circ/.style={circle, draw=black, thick, scale=0.8, fill=white},
rect/.style={rectangle, draw=black, thick, scale=1.2, fill=green!10},
trap/.style={
    draw, thick,
    trapezium,
    shape border uses incircle, 
    shape border rotate=270,
    trapezium angle=80,
    scale=1.2, fill=green!10}
]
\node[circ] at (-4,0) (x) {$X$};
\node[trap] at (-2,0) (pz) {$\mathcal{E}$};
\node[circ] at (0, 0.5) (z1) {$Z_1$};
\node[circ] at (0,-0.5) (z2) {$Z_2$};
\node[rect] at (2,0) (py) {$\mathcal{C}$};
\node[circ] at (4,0) (y') {$Y'$};
\node[circ] at (-2,1.5) (s) {$S$};
\node[rect] at (2,-1.5) (pa) {$\mathcal{A}$};
\node[circ] at (4,-1.5) (s') {$S'$};
\node[rect] at (-4,-2) (ps) {$\mathcal{N}$};
\node[circ] at (-2,-2) (s'') {$S''$};
% generative
\node[trap, shape border rotate=90] at (2, 1.5) (px) {$\mathcal{D}$};
\node[circ] at (4, 1.5) (x') {$X'$};
\node[circ] at (-1, 2.5) (y) {$Y$};
% Lines
\draw[->, thick, teal] (x) -- (pz);
\draw[->, thick, teal] (pz) -- (z1);
\draw[->, thick, teal] (pz) -- (z2);
\draw[->, thick] (z1) -- (py);
\draw[->, thick] (z2) -- (py);
\draw[->, thick] (py) -- (y');
\draw[->, thick, blue] (s) to [bend left=10] (px);
% adv
\draw[->, thick, red] (z2) |- (pa);
\draw[->, thick, red] (pa) -- (s');
% gen
\draw[->, thick, blue] (z1) |- (px);
\draw[->, thick, blue] (px) -- (x');
% ps
\draw[->, thick, teal] (x) -- (ps);
\draw[->, thick, teal] (ps) -- (s'');
% skipping 
\draw[->, thick, magenta, dashed] (s) to [bend left=25] (py);
\draw[->, thick, magenta, dashed] (x) to [bend left=30] (py);
\draw[->, thick, magenta, dashed] (s'') to [bend right=20] (pz);
\draw[->, thick, magenta, dashed] (y) to [bend left=10] (px);
\draw[->, thick, magenta, dashed] (y) to [bend right=30] (ps);
\end{tikzpicture}


==> figs2/joint.tex <==
\begin{tikzpicture}[thick, scale=0.5, nodes={draw, thick, fill=blue!10, scale=0.7}]
\node[circle] at (0,0) (y) {$Y$};
\node[circle] at (1.5,0) (s) {$S$};
\node[circle] at (3,0) (z) {$Z$};
\node[circle] at (4.5,0) (x) {$X$};
% Lines
\draw[->, thick] (y) -- (s);
\draw[->, thick] (s) -- (z);
\draw[->, thick, blue] (z) -- (x);
\draw[->, thick] (y) to [bend left=40] (z);
\draw[->, thick, blue] (y) to [bend left=40] (x);
\draw[->, thick, blue] (s) to [bend right=40] (x);
\end{tikzpicture}


==> figs2/sinf.tex <==
\begin{tikzpicture}[thick, scale=0.5, nodes={draw, thick, fill=yellow!10, scale=0.7}]
\node[circle] at (0,0) (x) {$X$};
\node[circle] at (3,0) (s) {$S$};
\node[circle] at (6,0) (z) {$Z$};
\node[circle] at (9,0) (y) {$Y$};
% fact
\node[rectangle, fill=green!10] at (1.5,0) (ps) {$p_S$};
\node[rectangle, fill=green!10] at (4.5,0) (pz) {$p_Z$};
\node[rectangle, fill=green!10] at (7.5,0) (py) {$p_Y$};
% Lines
\draw[->, thick] (x) -- (ps);
\draw[->, thick] (ps) -- (s);
\draw[->, thick] (s) -- (pz);
\draw[->, thick] (pz) -- (z);
\draw[->, thick] (z) -- (py);
\draw[->, thick] (py) -- (y);
\draw[->, thick] (x) to [bend left=30] (pz);
\draw[->, thick] (x) to [bend left=30] (py);
\draw[->, thick] (s) to [bend right=30] (py);
\end{tikzpicture}


==> figs2/zinf.tex <==
\begin{tikzpicture}[thick, scale=0.5, nodes={draw, thick, fill=yellow!10, scale=0.7}]
\node[circle] at (0,0) (x) {$X$};
\node[circle] at (3,0) (z) {$Z$};
\node[circle] at (6,0) (s) {$S$};
\node[circle] at (9,0) (y) {$Y$};
% fact
\node[rectangle, fill=green!10] at (1.5,0) (pz) {$p_Z$};
\node[rectangle, fill=green!10] at (4.5,0) (ps) {$p_S$};
\node[rectangle, fill=green!10] at (7.5,0) (py) {$p_Y$};
% Lines
\draw[->, thick] (x) -- (pz);
\draw[->, thick] (pz) -- (z);
\draw[->, thick] (z) -- (ps);
\draw[->, thick] (ps) -- (s);
\draw[->, thick] (s) -- (py);
\draw[->, thick] (py) -- (y);
\draw[->, thick] (x) to [bend left=30] (ps);
\draw[->, thick] (x) to [bend left=30] (py);
\draw[->, thick] (z) to [bend right=30] (py);
\end{tikzpicture}


==> figs3/ballA.tex <==
\begin{tikzpicture}[scale=0.5, circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[circ] at (0,1.5) (a) {};
\node[circ] at (0,0) (b) {};
\node[circ] at (0,-1.5) (c) {};
% Lines
\draw[->, thick] (a) to (b);
\draw[->, thick] (b) to (c);
% Lines
\path (b.north east)+(+0.4,+0.5) node (bn) {};
\path (b.south west)+(-0.4,-0.5) node (bs) {};
\path (bn)+(0,-1.6) node (bn2) {};
\path (bs)+(0,+1.6) node (bs2) {};

\draw[->, thick, blue] (bn2) to (bn);
\draw[<-, thick, blue] (bs) to (bs2);
\end{tikzpicture}


==> figs3/ballA2.tex <==
\begin{tikzpicture}[scale=0.5,
circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[circ] at (0,1.5) (a) {};
\node[cond] at (0,0) (b) {};
\node[circ] at (0,-1.5) (c) {};
% Lines
\draw[->, thick] (a) to (b);
\draw[->, thick] (b) to (c);
% Lines
\path (b.south east)+(+0.4,+0.1) node (bn) {};
\path (b.north west)+(-0.4,-0.1) node (bs) {};
\path (bn)+(0,-1.2) node (bn2) {};
\path (bs)+(0,+1.2) node (bs2) {};

\draw[->|, thick, blue] (bn2) -- (bn);
\draw[|<-, thick, blue] (bs) -- (bs2);
\end{tikzpicture}


==> figs3/ballB.tex <==
\begin{tikzpicture}[scale=0.75,
circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[circ] at (-0.8,0) (a) {};
\node[circ] at (0,+1.5) (b) {};
\node[circ] at (+0.8,0) (c) {};
% Lines
\draw[<-, thick] (a) -- (b);
\draw[->, thick] (b) -- (c);
% Lines
\path (b.south)+(+0.4,-0.9) node (s1) {};
\path (b.south)+(-0.4,-0.9) node (s2) {};
\path (b.south)+(0,-0.2) node (s3) {};

%\draw[<->, thick, blue] (s1) to [bend right=80] (s2);
\draw[<->, thick, blue, rounded corners=10pt] (s1) to (s3.center) to (s2);
\end{tikzpicture}


==> figs3/ballB2.tex <==
\begin{tikzpicture}[scale=0.75,
circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[circ] at (-0.8,0) (a) {};
\node[cond] at (0,+1.5) (b) {};
\node[circ] at (+0.8,0) (c) {};
% Lines
\draw[<-, thick] (a) -- (b);
\draw[->, thick] (b) -- (c);
% Lines
\path (b.west)+(-0.1,0) node (w) {};
\path (b.east)+(+0.1,0) node (e) {};

\path (a.west)+(-0.1,0) node (w2) {};
\path (c.east)+(+0.1,0) node (e2) {};

\path (w) -- (w2) node[midway] (w3) {};
\path (e) -- (e2) node[midway] (e3) {};

\draw[->|, thick, blue] (w3) to (w);
\draw[->|, thick, blue] (e3) to (e);
\end{tikzpicture}


==> figs3/ballC.tex <==
\begin{tikzpicture}[scale=0.75,
circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[circ] at (-0.8,0) (a) {};
\node[circ] at (0,-1.5) (b) {};
\node[circ] at (+0.8,0) (c) {};
% Lines
\draw[->, thick] (a) -- (b);
\draw[<-, thick] (b) -- (c);
% Lines
\path (b.west)+(-0.1,0) node (w) {};
\path (b.east)+(+0.1,0) node (e) {};

\path (a.west)+(-0.1,0) node (w2) {};
\path (c.east)+(+0.1,0) node (e2) {};

\path (w) -- (w2) node[midway] (w3) {};
\path (e) -- (e2) node[midway] (e3) {};

\draw[->|, thick, blue] (w3) to (w);
\draw[->|, thick, blue] (e3) to (e);
\end{tikzpicture}


==> figs3/ballC2.tex <==
\begin{tikzpicture}[scale=0.75,
circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[circ] at (-0.8,0) (a) {};
\node[cond] at (0,-1.5) (b) {};
\node[circ] at (+0.8,0) (c) {};
% Lines
\draw[->, thick] (a) -- (b);
\draw[<-, thick] (b) -- (c);
% Lines
\path (b.north)+(+0.4,+0.9) node (s1) {};
\path (b.north)+(-0.4,+0.9) node (s2) {};
\path (b.north)+(0,+0.2) node (s3) {};

\draw[<->, thick, blue, rounded corners=10pt] (s1) to (s3.center) to (s2);
\end{tikzpicture}


==> figs3/ballD.tex <==
\begin{tikzpicture}[scale=0.75,
circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[circ] at (0,0) (a) {};
\node[circ] at (0,-1.5) (b) {};
% Lines
\draw[->, thick] (a) -- (b);
% Lines
\path (b.north east)+(+0.2,0) node (b2) {};
\path (b2)+(+0,1.0) node (b3) {};

\draw[->|, thick, blue] (b3) to (b2);
\end{tikzpicture}


==> figs3/ballD2.tex <==
\begin{tikzpicture}[scale=0.75,
circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[circ] at (0,0) (a) {};
\node[cond] at (0,-1.5) (b) {};
% Lines
\draw[->, thick] (a) -- (b);
% Lines
\path (b.east)+(+0.2,0) node (a2) {};
\path (a2)+(-0.15,+0.4) node (a3) {};
\path (a2)+(+0.0,+0.9) node (a4) {};

\draw[->, thick, blue, rounded corners=15] (a3.center) to (a2.center) to (a4);
\end{tikzpicture}


==> figs3/ballE.tex <==
\begin{tikzpicture}[scale=0.75,
circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[circ] at (0,0) (a) {};
\node[circ] at (0,-1.5) (b) {};
% Lines
\draw[->, thick] (a) -- (b);
% Lines
\path (a.east)+(+0.2,0) node (a2) {};
\path (a2)+(-0.15,-0.4) node (a3) {};
\path (a2)+(+0.0,-0.9) node (a4) {};

\draw[->, thick, blue, rounded corners=15] (a3.center) to (a2.center) to (a4);
\end{tikzpicture}


==> figs3/ballE2.tex <==
\begin{tikzpicture}[scale=0.75,
circ/.style={circle, draw=black, thick, scale=1, fill=white},
cond/.style={circle, draw=black, thick, scale=1, fill=black!50}]
\node[cond] at (0,0) (a) {};
\node[circ] at (0,-1.5) (b) {};
% Lines
\draw[->, thick] (a) -- (b);
% Lines
\path (a.south east)+(+0.2,0) node (b2) {};
\path (b2)+(+0,-1.0) node (b3) {};

\draw[->|, thick, blue] (b3) to (b2);
\end{tikzpicture}


==> plots/acc_vs_clock_test.tex <==


\begin{tikzpicture}
\def\axisdefaultwidth{0.5\linewidth}
\def\axisdefaultheight{0.36\linewidth}
\pgfplotsset{every axis/.style={scale only axis}}
\begin{axis}[
    ylabel near ticks,
    xlabel near ticks,
    scaled y ticks = false,
    yticklabel style={/pgf/number format/fixed},
    ylabel={Accuracy (\%)},
    ymax=100, xmin=1,
    xlabel={Testing Clock (s)},
    legend style={nodes={scale=0.7, transform shape},draw=none},
    legend pos=south east,
    legend cell align={left},
    reverse legend
    ]
    \addplot[
        scatter/classes={a={black}, b={blue}, c={orange}, d={red}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
        x y class label
        2.34012 85.87 a A1
        6.92764 94.79 b B1
        5.02079 95.35 c Js1
        
        2.62494 94.41 a A2
        8.04733 95.76 b B2
        6.26298 96.24 c Js2
        
        3.24545 94.02 a A3
        9.21711 95.17 b B3
        
        2.02443 80.29 a A4
        5.35896 94.09 b B4
        4.26421 96.38 c AB4
        11.64 98.94 d meta4 
        
        2.21445 86.01 a A5
        6.42025 93.22 b B5
        5.55959 95.45 c AB5
        14.19 98.19 d meta5 
        
        2.75667 89.84 a A6
        8.31053 91.76 b B6
        5.76020 94.76 c AB6
        16.83 98.62 d meta6 
        
        3.11278 89.95 a A7
        9.45316 88.37 b B7
        7.92026 95.73 c AB7
        20.48 98.64 d meta7
        
        2.00597 76.62 a A8
        5.23826 93.31 b B8
        4.41825 95.96 c AB8
        11.67 97.64 d meta8
        
        2.33412 78.36 a A9
        6.41940 85.81 b B9
        5.05799 94.69 c AB9
        13.81 97.32 d meta9
        
        2.68864 84.84 a A10
        8.10404 80.15 b B10
        5.98375 93.97 c AB10
        16.77 97.39 d meta10
        
        3.43750 82.85 a A11
        9.42811 74.01 b B11
        6.63865 85.66 c AB11
        19.51 97.42 d meta11
        
        1.98989 67.77 a A12
        5.30491 79.65 b B12
        4.64290 92.34 c AB12
        11.93 96.91 d meta12
        
        2.20664 81.30 a A13
        6.50927 94.36 b B13
        4.76740 97.48 c AB13
        
        2.50276 94.35 a A14
        7.85410 95.22 b B14
        6.23051 97.52 c AB14
        
        2.43720 86.61 a A15
        7.51955 91.07 b B15
        5.66692 94.72 c AB15
        15.63 97.53 d meta15
        
        2.95078 90.28 a A16
        8.35544 92.26 b B16
        6.76086 93.80 c AB16
        18.07 98.37 d meta16
        
        2.95274 89.91 a A17
        8.73713 89.40 b B17
        7.12024 93.62 c AB17
        18.8 97.85 d meta17
        
        3.52728 89.28 a A18
        10.40869 89.44 b B18
        7.54296 92.35 c AB18
        21.48 98.20 d meta18
        
        2.83721 87.71 a A19
        9.03304 74.38 b B19
        6.49812 93.67 c AB19
        18.37 96.91 d meta19
        
        3.00656 94.19 a A21
        3.30451 94.44 a A22
        3.52343 94.00 a A23
        3.91201 92.74 a A24
        4.35987 90.11 a A25
    };
    \legend{Standard Classifier, A-VAE, AutoBayes, Ensemble AutoBayes}
    \addplot[color=black, mark=*] coordinates { 
        (2.00597, 76.62)
        (2.02443, 80.29)
        (2.20664, 81.30)
        (2.21445, 86.01)
        (2.43720, 86.61)
        (2.50276, 94.35)
        (2.62494, 94.41)
        (3.30451, 94.44)

    }; % Model A Pareto-front
    \addplot[color=blue, mark=*] coordinates {
        (5.23826, 93.31)
        (5.35896, 94.09)
        (6.92764, 94.79)
        (7.85410, 95.22)
        (8.04733, 95.76)

    }; % Model B Pareto-front
    \addplot[color=orange, mark=*] coordinates {
        (4.26421, 96.38)
        (4.76740, 97.48)
        (6.23051, 97.52)
    }; % Model 
    \addplot[color=red, mark=*] coordinates {
        (11.64, 98.94)
    }; % Meta Pareto-front    
\end{axis}
\end{tikzpicture}

%\end{document}


==> plots/acc_vs_clock_train.tex <==

\begin{tikzpicture}
\def\axisdefaultwidth{0.5\linewidth}
\def\axisdefaultheight{0.36\linewidth}
\pgfplotsset{every axis/.style={scale only axis}}
\begin{axis}[
    ylabel near ticks,
    xlabel near ticks,
    scaled y ticks = false,
    yticklabel style={/pgf/number format/fixed},
    ylabel={Accuracy (\%)},
    ymax=100, xmin=0,
    xlabel={Training Clock (s)},
    legend style={nodes={scale=0.7, transform shape},draw=none},
    legend pos=south east,
    legend cell align={left},
    reverse legend
    ]
    \addplot[
        scatter/classes={a={black}, b={blue}, c={orange}, d={red}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
        x y class label
        35.02530 85.87 a A1
        91.75418 94.79 b B1
        80.50001 95.35 c AB1
        
        40.74325 94.41 a A2
        127.61362 95.76 b B2
        76.97439 96.24 c AB2
        
        53.21983 94.02 a A3
        139.41772 95.17 b B3

        
        27.36213 80.29 a A4
        80.05525 94.09 b B4
        58.69758 96.38 c AB4
        166.08689 98.94 d meta4 
        
        31.16975 86.01 a A5
        99.26978 93.22 b B5
        87.51396 95.45 c AB5
        217.95 98.19 d meta5 
        
        43.61276 89.84 a A6
        125.26022 91.76 b B6
        97.29666 94.76 c AB6
        266.167 98.62 d meta6 
        
        46.32065 89.95 a A7
        144.74963 88.37 b B7
        133.19526 95.73 c AB7
        324.265 98.64 d meta7
        
        23.36299 76.62 a A8
        75.86637 93.31 b B8
        60.09531 95.96 c AB8
        159.321 97.64 d meta8
        
        34.19145 78.36 a A9
        98.87783 85.81 b B9
        79.60793 94.69 c AB9
        212.6778 97.32 d meta9
        
        41.76464 84.84 a A10
        127.40314 80.15 b B10
        99.49390 93.97 c AB10
        268.65 97.39 d meta10
        
        55.44988 82.85 a A11
        137.72992 74.01 b B11
        115.03215 85.66 c AB11
        308.21 97.42 d meta11
        
        26.89795 67.77 a A12
        79.65279 79.65 b B12
        63.53164 92.34 c AB12
        170.085 96.91 d meta12
        
        31.10594 81.30 a A13
        98.96054 94.36 b B13
        69.40623 97.48 c AB13
        
        38.31418 94.35 a A14
        122.83107 95.22 b B14
        90.61183 97.52 c AB14
        
        37.45722 86.61 a A15
        110.08018 91.07 b B15
        93.22757 94.72 c AB15
        240.77 97.53 d meta15
        
        46.02413 90.28 a A16
        134.46911 92.26 b B16
        111.21588 93.80 c AB16
        291.71 98.37 d meta16
        
        46.86460 89.91 a A17
        135.78837 89.40 b B17
        120.64056 93.62 c AB17
        303.288 97.85 d meta17
        
        59.50025 89.28 a A18
        163.85724 89.44 b B18
        126.54046 92.35 c AB18
        349.897 98.20 d meta18
        
        43.94619 87.71 a A19
        140.76226 74.38 b B19
        106.55576 93.67 c AB19
        291.265 96.91 d meta19
        
        52.58181 94.19 a A21
        57.73058 94.44 a A22
        72.14331 94.00 a A23
        75.79272 92.74 a A24
        84.56881 90.11 a A25
    };
    \legend{Standard Classifier, A-VAE, AutoBayes, Ensemble AutoBayes}
    \addplot[color=black, mark=*] coordinates { 
        (23.36299, 76.62)
        (27.36213, 80.29)
        (31.10594, 81.30)
        (31.16975, 86.01)
        (37.45722, 86.61)
        (38.31418, 94.35)
        (40.74325, 94.41)
        (57.73058, 94.44)
    }; % Model A Pareto-front
    \addplot[color=blue, mark=*] coordinates {
        (75.86637, 93.31)
        (80.05525, 94.09)
        (91.75418, 94.79)
        (122.83107, 95.22)
        (127.61362, 95.76)
    }; % Model B Pareto-front
    \addplot[color=orange, mark=*] coordinates {
        (58.69758, 96.38)
        (69.40623, 97.48)
        (90.61183, 97.52)
    }; % 
    \addplot[color=red, mark=*] coordinates {
        (159.321, 97.64)
        (166.08689, 98.94)
    }; % Meta Pareto-front    
\end{axis}
\end{tikzpicture}

%\end{document}


==> plots/acc_vs_noparam.tex <==

\begin{tikzpicture}
\def\axisdefaultwidth{0.5\linewidth}
\def\axisdefaultheight{0.36\linewidth}
\pgfplotsset{every axis/.style={scale only axis}}
\begin{axis}[
    ylabel near ticks,
    xlabel near ticks,
    scaled y ticks = false,
    yticklabel style={/pgf/number format/fixed},
    ylabel={Accuracy (\%)},
    xmode=log,
    xlabel={Number of Parameters},
    legend style={nodes={scale=0.7, transform shape},draw=none},
    legend pos=south east,
    legend cell align={left},
    reverse legend,
 xmin=1e3, xmax=2e5, ymin=67, ymax=100,
    ]
    \addplot[
        scatter/classes={a={black}, b={blue}, c={orange}, d={red}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        visualization depends on={value \thisrow{label} \as \Label}
    ] table [meta=class] {
        x y class label
        32711 85.87 a A1
        96969 94.79 b B1
        139987 95.35 c AB1
        
        52911 94.41 a A2
        137359 95.76 b B2
        190487 96.24 c AB2
        
        73111 94.02 a A3
        177759 95.17 b B3
        
        12511 80.29 a A4
        56559 94.09 b B4
        89487 96.38 c AB4
        158557 98.94 d meta4 
        
        8861 86.01 a A5
        33559 93.22 b B5
        50137 95.45 c AB5
        92557 98.19 d meta5 
        
        13961 89.84 a A6
        43759 91.76 b B6
        62887 94.76 c AB6
        120607 98.62 d meta6 
        
        19061 89.95 a A7
        53959 88.37 b B7
        75637 95.73 c AB7
        148657 98.64 d meta7
        
        3761 76.62 a A8
        23359 93.31 b B8
        37387 95.96 c AB8
        64507 97.64 d meta8
        
        2561 78.36 a A9
        13109 85.81 b B9
        20212 94.69 c AB9
        35882 97.32 d meta9
        
        3861 84.84 a A10
        15709 80.15 b B10
        23462 93.97 c AB10
        43032 97.39 d meta10
        
        5161 82.85 a A11
        18309 74.01 b B11
        26712 85.66 c AB11
        50182 97.42 d meta11
        
        1261 67.77 a A12
        10509 79.65 b B12
        16962 92.34 c AB12
        28732 96.91 d meta12
        
        22611 81.30 a A13
        76759 94.36 b B13
        119787 97.48 c AB13
        
        42811 94.35 a A14
        117159 95.22 b B14
        160187 97.52 c AB14
        
        11411 86.61 a A15
        38659 91.07 b B15
        57787 94.72 c AB15
        107857 97.53 d meta15
        
        16511 90.28 a A16
        48859 92.26 b B16
        67987 93.80 c AB16
        133357 98.37 d meta16
        
        16511 89.91 a A17
        48859 89.40 b B17
        70532 93.62 c AB17
        135902 97.85 d meta17
        
        21611 89.28 a A18
        59059 89.44 b B18
        80737 92.35 c AB18
        161407 98.20 d meta18
        
        4511 87.71 a A19
        17009 74.38 b B19
        25412 93.67 c AB19
        46932 96.91 d meta19
        
        93311 94.19 a A21
        113511 94.44 a A22
        133711 94.00 a A23
        153911 92.74 a A24
        17411 90.11 a A25
    };
    \legend{Standard Classifier, A-VAE, AutoBayes, Ensemble AutoBayes}
    \addplot[color=black, mark=*] coordinates { 
        (113511, 94.440)
        (52911, 94.41) 
        (42811, 94.35) 
        (16511, 90.28) 
        (13961, 89.84) 
        (4511, 87.71) %
        (3861, 84.84) %
        (2561, 78.36) %
        (1261, 67.77) %
    }; % Model A Pareto-front
    \addplot[color=blue, mark=*] coordinates {
        (137359, 95.76)
        (117159, 95.22)
        (96969, 94.79)%
        (76759, 94.36)%
        (56559, 94.09)%
        (23359, 93.31)%
        (13109, 85.81)%
        (10509, 79.65)%
    }; % Model B Pareto-front
    \addplot[color=orange, mark=*] coordinates {
        (160187, 97.52)
        (119787, 97.48)
        (89487, 96.38)%
        (37387, 95.96)%
        (20212, 94.69)%
        (16962, 92.34)%
    }; % 
    \addplot[color=red, mark=*] coordinates {
        (158557, 98.94)%
        (148657, 98.64)%
        (120607, 98.62)%
        (92557, 98.19)%
        (64507, 97.64)% 
        (43032, 97.39)% 
        (35882, 97.32)% 
        (28732, 96.91)% 
    }; % Meta Pareto-front    
\end{axis}
\end{tikzpicture}

%\end{document}

